A method to benchmark high-dimensional process drift detection

Process curves are multivariate finite time series data coming from manufacturing processes. This paper studies machine learning that detect drifts in process curve datasets. A theoretic framework to synthetically generate process curves in a controlled way is introduced in order to benchmark machine learning algorithms for process drift detection. An evaluation score, called the temporal area under the curve, is introduced, which allows to quantify how well machine learning models unveil curves belonging to drift segments. Finally, a benchmark study comparing popular machine learning approaches on synthetic data generated with the introduced framework is presented that shows that existing algorithms often struggle with datasets containing multiple drift segments.

==> overlap_score_example.tex <==
\begin{tikzpicture}[scale=2.]
      % Achsen
    \draw[->] (0,0) to node[midway, fill=white]{Process executions} (8,0) node[right] {t};
      
      % Zusätzliche x-Achsen
      \draw[dashed] (0,0.7) -- (8,0.7) node[right]{$\hat{\cD}(s, \tau)$};
      \draw[dashed] (0,1.4) -- (8,1.4) node[right]{$\cD$};

      % Erster Teil
      % Grünes Rechteck = Ground Truth
      \fill[draw=black, fill=green!50!black] (1.5,1.2) rectangle (3.5,1.6);
      \node at (2.5, 1.4) {$\mathcal{D}_1$};
      
      % Rote Rechtecke = Predictions
      % Rechtecke ohne Kontur: \fill[red!30]
      \fill[draw=black, fill=blue!30!white] (1.2,0.5) rectangle (2.5,0.9); 
      \fill[draw=black, fill=blue!30] (3.0,0.5) rectangle (3.8,0.9);
  \node at (1.85, 0.7) {$\mathcal{\hat{D}}_1$};
  \node at (3.4, 0.7) {$\mathcal{\hat{D}}_2$};

      %Bewertungssegment 
      \draw[red, dashed, very thick] (1.2, 0.1) -- (1.2,1.6);
      \draw[red, dashed, very thick] (3.8, 0.1) -- (3.8,1.6);
      %\draw[decorate,decoration={brace,amplitude=5pt,mirror},yshift=-1mm]
      %(1.2,-0.1) -- (3.8,-0.1) node[midway,below,yshift=-1mm] {$b_1$};

      % Zweiter Teil
      % Grünes Rechteck = Ground Truth
      \fill[draw=black, fill=green!50!black] (5.0,1.2) rectangle (7.0,1.6);
      \node at (6.0, 1.4) {$\mathcal{D}_2$};
      
      % Rotes Rechteck = Predictions
      % Rechtecke ohne Kontur: \fill[red!30]D
      \fill[draw=black, fill=blue!30] (5.5,0.5) rectangle (6.5,0.9); 
      \node at (6.0, 0.7) {$\mathcal{\hat{D}}_3$};

      %Bewertungssegment 
      \draw[red, dashed, very thick] (5.0, 0.1) -- (5.0,1.6);
      \draw[red, dashed, very thick] (7.0, 0.1) -- (7.0,1.6);
      %\draw[decorate,decoration={brace,amplitude=5pt,mirror},yshift=-1mm]
      %(5.0,-0.1) -- (7.0,-0.1) node[midway,below,yshift=-1mm] {$b_2$};
    \end{tikzpicture}


==> ts_drifts.tex <==
    \begin{tikzpicture}


        \node[anchor=west,scale=0.8] at (-6,0) {Time series data};
        \node[anchor=west,scale=0.8] at (-6,-2) {Profile data};
        \node[anchor=west,scale=0.8] at (-6,-4) {Process curve data};

        \draw[->,thick] (-3,-5.5) to node[midway, fill=white, align=center, scale=0.8] {Process executions} (3,-5.5);

        \node[] (pd) at (0,-2)  {

            \begin{tikzpicture}
                \node[] at (0,0) {\includegraphics[width=2cm]{./ts_profile_data__normal_0.pdf}};
                \node[] at (1.5,0) {\includegraphics[width=2cm]{./ts_profile_data__normal_1.pdf}};
                \node[] at (3,0) {\includegraphics[width=2cm]{./ts_profile_data_drifted.pdf}};
                \node[] at (4.5,0) {\includegraphics[width=2cm]{./ts_profile_data__normal_2.pdf}};
                
\draw[->, very thick, color=red] (2.2,-0.3) to node[midway, sloped, scale=0.5, fill=white] {drift} (3.1, -0.81);

            \end{tikzpicture}

        };

        \node[] (ts) at (0,0) {
               \begin{tikzpicture}
                   \node[] at (0,-2) {\includegraphics[width=6cm]{./ts_time_series.pdf}};
                   \draw[->, very thick, color=red] (0.7,-2) to node[midway, sloped, scale=0.5, fill=white] {drift} (1.0, -1);
               \end{tikzpicture}
        };


        \node[] (pc) at (0,-4) {
            \begin{tikzpicture}
                \node[] at (0,0) {\includegraphics[width=2cm]{./ts_process_curve_0.pdf}};
                \node[] at (1.5,0) {\includegraphics[width=2cm]{./ts_process_curve_1.pdf}};
                \node[] at (3,0) {\includegraphics[width=2cm]{./ts_process_curve_2.pdf}};
                \node[] at (4.5,0) {\includegraphics[width=2cm]{./ts_process_curve_3.pdf}};


\draw[->, very thick, color=red] (3,-1) to node[midway, sloped, scale=0.5, fill=white] {drift} (4.5, -1);

            \end{tikzpicture}

        };
        
    \end{tikzpicture}

